CALIPER: Calibrating HPC/AI Network Simulators

Network simulation plays an important role in HPC/AI system research by enabling exploration of network architectures, communication strategies, and system configurations at scales that may be impractical to study experimentally. Existing approaches to network simulator calibration and validation lack a principled methodology that combines parameter alignment, constrained inference, and independent validation for collective-centric HPC/AI networks. We present CALIPER, a methodology for systematic calibration and validation of HPC/AI network simulators. CALIPER distinguishes directly observable system parameters from auxiliary parameters which are configured via calibration and constrains the latter to feasible domains consistent with the target system. We evaluate CALIPER's hierarchical, scale-aware calibration and its effects on parameter identifiability and generalization using collective communication benchmarks on a reference system with up to 64-nodes at the J\"ulich Supercomputing Centre. Validation results show that the calibrated parameter configurations identified by CALIPER predict system performance with less than 5% mean errors across scale-up and scale-out network domains. CALIPER demonstrates that hierarchical, constrained calibration can produce simulator configurations whose predictive accuracy persists beyond the observations used for fitting.

==> figure/eval/loss/loss.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=\linewidth,
    height=0.48\linewidth,
    xlabel={Iteration},
    ylabel={Loss},
    xmin=0, xmax=30,
    ymin=0, ymax=0.37,
    xtick={0,5,10,15,20,25,30},
    grid=major,
]

\addplot[
    mark=none,
    line width=1.5pt,
]
coordinates {
    (0,  0.3541691013)
    (1,  0.2194541286)
    (2,  0.1745491377)
    (3,  0.1520966422)
    (4,  0.1282653644)
    (5,  0.1123778455)
    (6,  0.1010296184)
    (7,  0.0528724434)
    (8,  0.0432052607)
    (9,  0.0335380780)
    (10, 0.0238708953)
    (11, 0.0216035558)
    (12, 0.0190569067)
    (13, 0.0165102577)
    (14, 0.0162309481)
    (15, 0.0159516385)
    (16, 0.0156723289)
    (17, 0.0153930193)
    (18, 0.0150938410)
    (19, 0.0150739722)
    (20, 0.0150541035)
    (21, 0.0150342347)
    (22, 0.0150143659)
    (23, 0.0149944972)
    (24, 0.0149746284)
    (25, 0.0149746284)
    (26, 0.0149746284)
    (27, 0.0149746284)
    (28, 0.0149746284)
    (29, 0.0149746284)
    (30, 0.0149746284)
};

\end{axis}
\end{tikzpicture}
